Structured Mechanical Models for Robot Learning and Control

Model-based methods are the dominant paradigm for controlling robotic systems, though their efficacy depends heavily on the accuracy of the model used. Deep neural networks have been used to learn models of robot dynamics from data, but they suffer from data-inefficiency and the difficulty to incorporate prior knowledge. We introduce Structured Mechanical Models, a flexible model class for mechanical systems that are data-efficient, easily amenable to prior knowledge, and easily usable with model-based control techniques. The goal of this work is to demonstrate the benefits of using Structured Mechanical Models in lieu of black-box neural networks when modeling robot dynamics. We demonstrate that they generalize better from limited data and yield more reliable model-based controllers on a variety of simulated robotic domains.

==> tikz/naive.tex <==
\begin{tikzpicture}
    \def\xsep{3.5em}
    \def\bump{0em}
    
    %
    
    %
    %
    %
    
    %
    %
    %
    
    %
    %
    %
    %
    %
    
    %
    
    \def\ls{2em}
    \def\ns{1.3em}
    \node (Nnet) at ($(0,0em)$) {\fcnet{\ls}{\ns}{3}{2}{4}{1}};
    \node[anchor=east] (nqd) at ($(Nnet)+(-\xsep,\bump)$) {$\qdot$};
    \node[anchor=west] (Nqqu) at ($(Nnet)+(\xsep,\bump)$) {$\qddot$};
    \node (nq) at ($(nqd) + (0,1.3em)$) {$q$};
    \node (nu) at ($(nqd) + (0,-1.3em)$) {$u$};
    
    %
    %
    %
    %
    
    
\end{tikzpicture}

==> tikz/smmc.tex <==
\begin{tikzpicture}
  \def\xsep{2.5em}
  \def\bump{0em}
  \def\ls{2em}
  \def\ns{1.3em}
  \def\bw{20em}
  \def\bh{5em}
    
  \coordinate (origin) at (0,0);
  \node (potnet) at ($(origin) + (6em,0)$) {\fcnet{2em}{1.3em}{1}{1}{3}{1}};
  \node[anchor=east] (potq) at ($(potnet)+(-\xsep,\bump)$) {$q$};
  \node[anchor=west] (Vq) at ($(potnet)+(\xsep,\bump)$) {$V_\theta(q)$};
  
  \node (mmnet) at ($(origin) - (6em,0)$) {\fcnet{2em}{1.3em}{1}{1}{3}{1}};
  \node[anchor=east] (mmq) at ($(mmnet)+(-\xsep,\bump)$) {$q$};
  \node[anchor=west] (Mq) at ($(mmnet)+(\xsep,\bump)$) {$\M_\theta(q)$};
  
  \node[shape=rectangle, draw=black, rounded corners, minimum height=5em, minimum width=23em, anchor=center] (box1) at ($(origin) + (1em,0)$) {};
  
  \node[anchor=south] at ($(box1.north) + (0,0.15em)$) {\Large Deep Lagrangian Network};
  
  \def\yshift{8em}
  \node (Fnet) at ($(potnet) + (0, -\yshift)$) {\fcnet{2em}{1.3em}{2}{1}{3}{1}};
  \node[anchor=east] (fqq) at ($(Fnet) + (-\xsep,\ns/2)$) {$q$};
  \node (fqqdot) at ($(fqq) + (0,-\ns)$) {$\qdot$};
  \node[anchor=west] (Fqv) at ($(Fnet) + (\xsep, 0)$) {$\tilde{F}_\theta(q,\qdot)$};
  
  \node (Bnet) at ($(mmnet) + (0, -\yshift)$) {\fcnet{2em}{1.3em}{1}{1}{3}{1}};
  \node[anchor=east] (bq) at ($(Bnet) + (-\xsep,0)$) {$q$};
  \node[anchor=west] (Bq) at ($(Bnet) + (\xsep, 0)$) {$\B_\theta(q)$};

  \node[shape=rectangle, draw=black, rounded corners, minimum height=5em, minimum width=23em, anchor=center] (box2) at ($(origin) + (1em,-\yshift)$) {};
  
  \node[anchor=south] at ($(box2.north) + (0,0.15em)$) {\Large Dissipative Force Networks};
  
  \node at ($(box2.south) - (0, 2em)$) {\large $\qddot = \M_\theta(q)^{-1}\left[\tilde{F}_\theta(q,\qdot) + \B_\theta(q)u - \C(q,\qdot;\theta)\qdot - \nabla_q V_\theta(q) \right]$};
  
%
%
%
%
%
%
%
  
%
%
%
%
%
  
  
\end{tikzpicture}
